Machine Learning Approaches to Energy Consumption Forecasting in Households

We consider the problem of power demand forecasting in residential micro-grids. Several approaches using ARMA models, support vector machines, and recurrent neural networks that perform one-step ahead predictions have been proposed in the literature. Here, we extend them to perform multi-step ahead forecasting and we compare their performance. Toward this end, we implement a parallel and efficient training framework, using power demand traces from real deployments to gauge the accuracy of the considered techniques. Our results indicate that machine learning schemes achieve smaller prediction errors in the mean and the variance with respect to ARMA, but there is no clear algorithm of choice among them. Pros and cons of these approaches are discussed and the solution of choice is found to depend on the specific use case requirements. A hybrid approach, that is driven by the prediction interval, the target error, and its uncertainty, is then recommended.

==> figures/lstm.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nar.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{816.28798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72924702)%
    \put(0,0){\includegraphics[width=\unitlength]{./figures/lstm.eps}}%
    \put(-0.1,0.63){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input Layer}}}%
    \put(0.35085657,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hidden Layer}}}%
    \put(0.75,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output Layer}}}%
    \put(0.44,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{MC}}}}%
    \put(0.44,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{MC}}}}%
    \put(0.44,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{MC}}}}%
    \put(0.44,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize{MC}}}}%
    \put(-0.18,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\tau-n+1}$}}}%
    \put(-0.12,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\tau-1}$}}}%
    \put(-0.05,0.08){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\tau}$}}}%
  \end{picture}%
\endgroup%


==> figures/lstm_cell.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lstm_cell.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{892.92587891bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61898122)%
    \put(0,0){\includegraphics[width=\unitlength]{./figures/lstm_cell.eps}}%
    \put(0.086,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Forget}}}%
    \put(0.086,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gate}}}%
    \put(0.35408475,0.){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input}}}%
    \put(0.695,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input}}}%
    \put(0.695,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gate}}}%
    \put(0.75,0.68){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output}}}%
    \put(1,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output}}}%
    \put(1,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gate}}}%
    \put(0.54,0.6){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cell}}}%
    \put(0.54,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{State}}}%
    \put(0.3255,0.529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.716,0.529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.478,0.388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times$}}}%
    \put(0.482,0.536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$th$}}}}%
    \put(0.326,0.273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny{$th$}}}}%
    \put(0.637,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.94,0.273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.023,0.273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
  \end{picture}%
\endgroup%


==> figures/nar.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nar.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{816.28798828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72924702)%
    \put(0,0){\includegraphics[width=\unitlength]{./figures/nar.eps}}%
    \put(-0.1,0.69){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Input Layer}}}%
    \put(0.35085657,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hidden Layer}}}%
    \put(0.75,0.45){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Output Layer}}}%
    \put(0.455,0.54){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.455,0.415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.455,0.295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.455,0.165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(-0.18,0.62302942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\tau-n+1}$}}}%
    \put(-0.12,0.37661777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\tau-1}$}}}%
    \put(-0.05,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\tau}$}}}%
    \put(0.105,0.054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{x}_{\tau}$}}}%
  \end{picture}%
\endgroup%

